Acceleration of Tensor-Product Operations with Tensor Cores

In this paper, we explore the acceleration of tensor product operations in finite element methods, leveraging the computational power of the NVIDIA A100 GPU Tensor Cores. We provide an accessible overview of the necessary mathematical background and discuss our implementation strategies. Our study focuses on two common programming approaches for NVIDIA Tensor Cores: the C++ Warp Matrix Functions in nvcuda::wmma and the inline Parallel Thread Execution (PTX) instructions mma.sync.aligned. A significant focus is placed on the adoption of the versatile inline PTX instructions combined with a conflict-free shared memory access pattern, a key to unlocking superior performance. When benchmarked against traditional CUDA Cores, our approach yields a remarkable 2.3-fold increase in double precision performance, achieving 8 TFLOPS/s-45% of the theoretical maximum. Furthermore, in half-precision computations, numerical experiments demonstrate a fourfold enhancement in solving the Poisson equation using the flexible GMRES (FGMRES) method, preconditioned by a multigrid method in 3D. This is achieved while maintaining the same discretization error as observed in double precision computations. These results highlight the considerable benefits of using Tensor Cores for finite element operators with tensor products, achieving an optimal balance between computational speed and precision.

==> figure/all_perf.tikz <==
\begin{tikzpicture}
\begin{axis}[
        ybar,
        xlabel={Matrix size $N$},
	ylabel={s / Billion DoF},
	grid=major,
        height=0.4\textwidth,
        width=0.4\textwidth,
        legend entries={CUDA Core, Tensor Core},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=2, % Number of columns in the legend
        legend pos=north west,
        xtick={2,3,4,5,6,7},
        xticklabels={6,8,10,12,14,16},
        ymin=0,
        ymax=0.6,
        enlarge x limits={abs=0.7},
        bar width=8,
]
\addplot table [x=fe,y=cuda] {data/all_perf.dat};
\addplot table [x=fe,y=tensor] {data/all_perf.dat};

\end{axis}
\end{tikzpicture}

==> figure/bank_conflict.tikz <==
\begin{tikzpicture}[]
    
\begin{scope}[]
  \foreach \y [count=\n] in {
      {0,1,2,3,4,5,6,7},
      {8,9,10,11,12,13,14,15},
      {0,1,2,3,4,5,6,7},
      {8,9,10,11,12,13,14,15},
      {0,1,2,3,4,5,6,7},
      {8,9,10,11,12,13,14,15},
      {0,1,2,3,4,5,6,7},
      {8,9,10,11,12,13,14,15},
    } {
      
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n < 3}
        {\node[fill=red!30!, minimum size=6mm, text=black] at (\m,-\n) {\x};}
        
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n < 5 \AND \n > 2}
        {\node[fill=yellow!50!, minimum size=6mm, text=black] at (\m,-\n) {\x};}
        {}
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n < 7 \AND \n > 4}
        {\node[fill=blue!30!, minimum size=6mm, text=black] at (\m,-\n) {\x};}
        {}
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n < 9 \AND \n > 6}
        {\node[fill=green!50!, minimum size=6mm, text=black] at (\m,-\n) {\x};}
        {}
      }
    }

\node[left] at (-1,-5) {$T_0,T_1,T_2,T_3$};
\draw[->] (-1,-5) -- (0,-5);
\node[left] at (-1,-6) {$T_4,T_5,T_6,T_7$};
\draw[->] (-1,-6) -- (0,-6);
\node[left] at (-1,-7) {$T_8,T_9,T_{10},T_{11}$};
\draw[->] (-1,-7) -- (0,-7);
\node[left] at (-1,-8) {$T_{12},T_{13},T_{14},T_{15}$};
\draw[->] (-1,-8) -- (0,-8);

\node[right] at (10,-1) {$T_0,T_4,T_8,T_{12}$};
\draw[->] (10,-1) -- (9,-1);
\node[right] at (10,-2) {$T_1,T_5,T_9,T_{13}$};
\draw[->] (10,-2) -- (9,-2);
\node[right] at (10,-3) {$T_2,T_6,T_{10},T_{14}$};
\draw[->] (10,-3) -- (9,-3);
\node[right] at (10,-4) {$T_3,T_7,T_{11},T_{15}$};
\draw[->] (10,-4) -- (9,-4);
\draw[line width=1.5,dashed,blue] (0.5,-0.5) rectangle (4.5,-8.5);
\draw[line width=1.5,dotted,black] (0.5,-0.5) rectangle (8.5,-4.5);

\node[align=center,blue] at (-3,-3.5) {Access pattern \\ for matrix $A$};
\node[align=center] at (12,-5.5) {Access pattern \\ for matrix $B$};
\end{scope}   

\end{tikzpicture}

==> figure/bank_conflict_xor.tikz <==
\begin{tikzpicture}[scale=.5]
    
\begin{scope}[]
  \foreach \y [count=\n] in {
      {0,1,2,3,4,5,6,7},
      {8,9,10,11,12,13,14,15},
      {4,5,6,7,0,1,2,3},
      {12,13,14,15,8,9,10,11},
      {0,1,2,3,4,5,6,7},
      {8,9,10,11,12,13,14,15},
      {4,5,6,7,0,1,2,3},
      {12,13,14,15,8,9,10,11},
    } {
      
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n < 3}
        {\node[fill=red!30!, minimum size=6mm, text=black] at (\m,-\n) { \x};}
        
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n < 5 \AND \n > 2}
        {\node[fill=yellow!50!, minimum size=6mm, text=black] at (\m,-\n) { \x};}
        {}
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n < 7 \AND \n > 4}
        {\node[fill=blue!30!, minimum size=6mm, text=black] at (\m,-\n) { \x};}
        {}
      }
      \foreach \x [count=\m] in \y {
      \ifthenelse{\n < 9 \AND \n > 6}
        {\node[fill=green!50!, minimum size=6mm, text=black] at (\m,-\n) { \x};}
        {}
      }
    }
\end{scope}   
\draw[line width=1.5,dashed,blue] (0.5,-0.5) rectangle (4.5,-8.5);
\draw[line width=1.5,dotted,black] (0.5,-0.5) rectangle (8.5,-4.5);
\end{tikzpicture}

==> figure/data_instructions.tikz <==
\begin{tikzpicture}[scale=.7]

  \begin{scope}
    \draw [dashed] (0, 0) grid (4, 4);
    \node[] at (-1,4) {$p$};
    \draw[->] (-1,3.5) -- (0,3.5);

    \draw[very thick] (0, 3) grid (1, 4);
    \draw[very thick] (2, 2) grid (3, 3);
    \draw[very thick] (1, 0) grid (2, 1);
     
    \node[anchor=center] at (2, -0.5) {\texttt{ld.shared r,[p]}};
  \end{scope}

  \begin{scope}[xshift=6cm]
    \draw [dashed] (0, 0) grid (4, 4);

    \node[] at (-1,4) {$p$};
    \draw[->] (-1,3.5) -- (0,3.5);

    \draw[very thick] (0, 3) grid (4, 4);
    \draw[very thick] (0, 1) grid (4, 2);

    \node[anchor=center] at (2, -0.5) {\texttt{ldmatrix r,[p]}};
  \end{scope}

  \begin{scope}[xshift=12cm]
    \draw [dashed] (0, 0) grid (4, 4);

    \node[] at (-1,4) {$p$};
    \draw[->] (-1,3.5) -- (0,3.5);

    \draw[very thick] (0, 0) grid (4, 4);

    \node[anchor=center] at (2, -0.5) {\texttt{wmma.load r,[p]}};
  \end{scope}

\end{tikzpicture}

==> figure/double_perf.tikz <==
\begin{tikzpicture}
\begin{axis}[
      height=0.4\textwidth, grid=major,
      width=0.4\textwidth, % Adjust the width of each plot
      xlabel={Number of DoFs},
      ylabel={Performance [TFLOP/s]},
      % legend style={at={(0.5,-0.15)},
      % anchor=north,legend columns=5},
      legend cell align={left},
      legend entries={MMA CF, MMA basic, WMMA, CUDA Core},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=south east,
      ymin=0,
      unbounded coords=jump,
      xmode=log,
        log basis x={10},
        ymin=0,
        ymax=10,
        xmin=1e3,
        xmax=3e8,
    ]

    \addplot table [x=dof,y=TC_MMA_CF] {data/double_perf.dat};
    \addplot table [x=dof,y=TC_MMA] {data/double_perf.dat};
    \addplot table [x=dof,y=TC_WMMA] {data/double_perf.dat};
    \addplot table [x=dof,y=CC_CF] {data/double_perf.dat};

    \addplot[mark=none, dashed, line width=1.5, gray] coordinates {(1e3, 8.81) (3e8,8.81)};
    \node[font=\small, gray] at (axis cs:4e4,9.2) {Peak FP64 1.27 GHz};

    \addplot[mark=none, line width=1, gray, ->] coordinates {(2e8, 3.75) (2e8,9.1)};
    \node[gray,left] at (axis cs:2e8,7) {2.4x};


    % \nextgroupplot[title={$N=16$}]
    % \addplot table [x=dof,y=TC_MMA_CF] {data/double_perf16.dat};
    % \addplot table [x=dof,y=TC_MMA] {data/double_perf16.dat};
    % \addplot table [x=dof,y=TC_WMMA] {data/double_perf16.dat};
    % \addplot table [x=dof,y=CC_CF] {data/double_perf16.dat};

    % \addplot[mark=none, dashed, line width=1.5, gray] coordinates {(1e3, 8.81) (3e8,8.81)};
    % \node[font=\small, gray] at (axis cs:4e4,9.2) {Peak FP64 1.27 GHz};

    % \addplot[mark=none, line width=1, gray, ->] coordinates {(2e8, 3.97) (2e8,8.52)};
    % \node[gray,left] at (axis cs:2e8,7) {2.2x};
    
\end{axis}
\end{tikzpicture}

==> figure/double_perf_N16.tikz <==
\begin{tikzpicture}
    \begin{axis}[
      height=0.4\textwidth, grid=major,
      width=0.4\textwidth, % Adjust the width of each plot
      xlabel={Number of DoFs},
      ylabel={Performance [TFLOP/s]},
      % legend style={at={(0.5,-0.15)},
      % anchor=north,legend columns=5},
      legend entries={MMA CF, MMA basic, WMMA, CUDA Core},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=south east,
    legend cell align={left},
      ymin=0,
      unbounded coords=jump,
      xmode=log,
        log basis x={10},
        ymin=0,
        ymax=10,
        xmin=1e3,
        xmax=3e8,
    ]

    \addplot table [x=dof,y=TC_MMA_CF] {data/double_perf16.dat};
    \addplot table [x=dof,y=TC_MMA] {data/double_perf16.dat};
    \addplot table [x=dof,y=TC_WMMA] {data/double_perf16.dat};
    \addplot table [x=dof,y=CC_CF] {data/double_perf16.dat};

    \addplot[mark=none, dashed, line width=1.5, gray] coordinates {(1e3, 8.81) (3e8,8.81)};
    \node[font=\small, gray] at (axis cs:1e5,9.2) {CUDA Core Peak FP64 1.27 GHz};

    \addplot[mark=none, line width=1, gray, ->] coordinates {(2e8, 3.97) (2e8,8.52)};
    \node[gray,left] at (axis cs:2e8,7) {2.2x};
     
    \end{axis}
\end{tikzpicture}

==> figure/error.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Number of DoFs},
	ylabel={Relative errors},
        ymode=log,
        log basis y={10},
        xmode=log,
        log basis x={10},
	grid=major,
        height=0.4\textwidth, 
        width=0.4\textwidth,
        legend entries={Tensor Core FP16, Tensor Core FP16 EC, CUDA Core FP32},
        legend style={font=\small}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=north west,
        legend cell align={left},
        % legend style={at={(0.45,-0.25)},
        % anchor=north,legend columns=5},
        % ytick={1e-1,1e-3,1e-5,1e-7,1e-9},
        ymax = 10,
        % xmin = 0,
        % ymin=1e-9,
        unbounded coords=jump,
]
% \addplot  table [x=dof,y=Error_TC_MMA_CF] {data/error_perf.dat};
% \addplot  table [x=dof,y=Error_TC_MMA_CF_EC] {data/error_perf.dat};
% \addplot  table [x=dof,y=Error_CC_CF] {data/error_perf.dat};

\addplot  table [x=dof,y=fp16] {data/error.dat};
\addplot  table [x=dof,y=ec16] {data/error.dat};
\addplot  table [x=dof,y=fp32] {data/error.dat};

\end{axis}
\end{tikzpicture}

==> figure/error_p.tikz <==
\begin{tikzpicture}
    \begin{axis}[
      height=0.4\textwidth, grid=major,
      width=0.4\textwidth, % Adjust the width of each plot
      xlabel={Number of DoFs},
      ylabel={Performance [TFLOP/s]},
      % legend style={at={(0.5,-0.15)},
      % anchor=north,legend columns=5},
      legend cell align={left},
      legend entries={TC FP16, TC FP16 EC, CC FP32, CC FP64},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=north west,
      ymin=0,
      unbounded coords=jump,
      xmode=log,
        log basis x={10},
        ymin=0,
        % ymax=10,
        xmin=1e3,
        xmax=3e8,
    ]

    \addplot table [x=dof,y=TC_MMA_CF] {data/error_perf.dat};
    \addplot table [x=dof,y=TC_MMA_CF_EC] {data/error_perf.dat};
    \addplot table [x=dof,y=CC_CF] {data/error_perf.dat};
    \addplot table [x=dof,y=CC_CF_D] {data/error_perf.dat};

    \addplot[mark=none, dashed, line width=1.5, gray] coordinates {(1e3, 8.81) (3e8,8.81)};
    \node[font=\small, gray] at (axis cs:1e5,12) {CUDA Core Peak FP64 1.27 GHz};

    \addplot[mark=none, dashed, line width=1.5, gray] coordinates {(1e3, 17.62) (3e8,17.62)};
    \node[font=\small, gray] at (axis cs:1e5,20) {CUDA Core Peak FP32 1.27 GHz};
     
    \end{axis}
\end{tikzpicture}

==> figure/error_perf.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Number of DoFs},
	ylabel={DoF/s},
        % ymode=log,
        % log basis y={10},
        xmode=log,
        log basis x={10},
	grid=major,
        height=0.4\textwidth, 
        width=0.4\textwidth,
        legend entries={TC FP16, TC FP16 EC, CC FP32, CC FP64},
        legend style={font=\footnotesize}, % Customize the legend style
        legend cell align={left},
        legend columns=1, % Number of columns in the legend
        legend pos=north west,
        % legend style={at={(0.45,-0.25)},
        % anchor=north,legend columns=5},
        % ytick={1e-1,1e-3,1e-5,1e-7,1e-9},
        % ymax = 10,
        % xmin = 0,
        ymin=0,
        unbounded coords=jump,
]
\addplot  table [x=dof,y=Perf_TC_MMA_CF] {data/error_perf.dat};
\addplot  table [x=dof,y=Perf_TC_MMA_CF_EC] {data/error_perf.dat};
\addplot  table [x=dof,y=Perf_CC_CF] {data/error_perf.dat};
\addplot  table [x=dof,y=Perf_CC_CF_D] {data/error_perf.dat};

\end{axis}
\end{tikzpicture}

==> figure/fgmres_residual.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Iteration},
	ylabel={Residual norm},
        ymode=log,
        log basis y={10},
        % xmode=log,
        % log basis x={2},
	grid=major,
        height=0.4\textwidth,
        legend cell align={left},
        legend entries={FP64, FP32, FP16, FP16 EC, FP16},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        % legend pos=north west,
        % legend style={at={(0.45,-0.25)},
        % anchor=north,legend columns=5},
        % ytick={1e-1,1e-3,1e-5,1e-7,1e-9},
        ymax = 10,
        xmin = 0,
        ymin=1e-9,
        unbounded coords=jump,
]
\addplot  table [x=n,y=f64] {data/fgmres_residual.dat};\label{pgfplots:it_f64}
\addplot  table [x=n,y=f32] {data/fgmres_residual.dat};\label{pgfplots:it_f32}
% \addplot  table [x=n,y=tf32] {data/fgmres_residual.dat};
\addplot  table [x=n,y=f16] {data/fgmres_residual.dat};
\addplot  table [x=n,y=f16C] {data/fgmres_residual.dat};\label{pgfplots:it_f16c}

\end{axis}
\end{tikzpicture}

==> figure/mmafp64.tikz <==
\begin{tikzpicture}
\begin{axis}[
        axis lines*=left,
	xlabel={Number of warps per SM},
	ylabel={FMA/clk/SM},
	grid=major,
        height=0.4\textwidth,
        legend entries={ILP=1,ILP=2,ILP=4},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=north west,
        xtick={1,2,3,4},
        xticklabels={1,2,4,8},
        ytick={10,20,30,40,50,60,64},
        yticklabels={10,20,30,40,50,60,64},
        ymin=0,
]
\addplot table [x=warp,y=ilp1] {data/mmafp64.dat};
\addplot table [x=warp,y=ilp2] {data/mmafp64.dat};
\addplot table [x=warp,y=ilp4] {data/mmafp64.dat};

\end{axis}

\begin{axis}[
        axis lines=right,
        ybar,
        % xlabel={Polynomial degree},
	ylabel={Number of cycles},
	% grid=major,
        height=0.4\textwidth,
        xticklabels={},
        xtick={1,2,3,4},
        ytick distance={40},
        ymin=0,
        ymax=256,
        bar width=10,
        enlarge x limits={abs=0.5},
]
\addplot [blue,fill=blue!70!] table [x=warp,y=ilp1] {data/mmafp64_cycle.dat};
\addplot [red,fill=red!100!] table [x=warp,y=ilp2] {data/mmafp64_cycle.dat};
\addplot [brown,fill=brown!100!] table [x=warp,y=ilp4] {data/mmafp64_cycle.dat};

\end{axis}

\end{tikzpicture}


==> figure/mmatf32.tikz <==
\begin{tikzpicture}
\begin{axis}[
        axis lines*=left,
	xlabel={Number of warps per SM},
	ylabel={FMA/clk/SM},
	grid=major,
        height=0.4\textwidth,
        legend entries={ILP=1,ILP=2,ILP=4},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=north west,
        xtick={2,3,4,5},
        xticklabels={2,4,8,16},
        ytick distance={60},
        % yticklabels={10,20,30,40,50,60,64},
        ymin=0,
        ymax=512,
]
\addplot table [x=warp,y=ilp1] {data/mmatf32.dat};
\addplot table [x=warp,y=ilp2] {data/mmatf32.dat};
\addplot table [x=warp,y=ilp4] {data/mmatf32.dat};

\end{axis}

\begin{axis}[
        axis lines=right,
        ybar,
        % xlabel={Polynomial degree},
	ylabel={Number of cycles},
	% grid=major,
        height=0.4\textwidth,
        xticklabels={},
        xtick={2,3,4,5},
        ytick distance={40},
        ymin=0,
        ymax=256,
        bar width=10,
        enlarge x limits={abs=0.5},
]
\addplot [blue,fill=blue!70!] table [x=warp,y=t1] {data/mmatf32.dat};
\addplot [red,fill=red!100!] table [x=warp,y=t2] {data/mmatf32.dat};
\addplot [brown,fill=brown!100!] table [x=warp,y=t4] {data/mmatf32.dat};

\end{axis}

\end{tikzpicture}


==> figure/roofline.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Arithmetic Intensity (FLOP/byte)},
	ylabel={Performance (TFLOPS/s)},
	grid=major,
        height=0.4\textwidth,
        width=0.4\textwidth,
        legend style={at={(1.3,0.4)},font=\footnotesize,
        anchor=south,legend columns=1},
        % legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        % legend pos=north west,
        legend cell align={left},
        legend entries={
        TC MMA CF EC FP16, 
        TC MMA CF FP16, 
        TC MMA FP16, 
        TC WMMA FP16,
        TC MMA CF FP64, 
        TC MMA FP64,
        TC WMMA FP64,
        CC FP32,
        CC FP64},
        xmode=log,
      log basis x={10},
        ymode=log,
      log basis y={10},
      ymin=2,
      % ymax=3,
      xmax=200,
      xmin=1,
      % xtick={1,2,4,8,16},
      % xticklabels={1,2,4,8,16},
      % ytick={2,4,8,16},
      % yticklabels={2,4,8,16,32},
        ]
\addplot table [x=TC_MMA_CF_EC_F16_I,y=TC_MMA_CF_EC_F16_P] {data/roofline.dat}; 

\addplot table [x=TC_MMA_CF_F16_I,y=TC_MMA_CF_F16_P] {data/roofline.dat}; 

\addplot table [x=TC_MMA_F16_I,y=TC_MMA_F16_P] {data/roofline.dat}; 

\addplot table [x=TC_WMMA_F32_I,y=TC_WMMA_F32_P] {data/roofline.dat}; 

\addplot table [x=TC_MMA_CF_F64_I,y=TC_MMA_CF_F64_P] {data/roofline.dat}; 

\addplot table [x=TC_MMA_F64_I,y=TC_MMA_F64_P] {data/roofline.dat}; 

\addplot table [x=TC_WMMA_F64_I,y=TC_WMMA_F64_P] {data/roofline.dat}; 

\addplot table [x=CC_F32_I,y=CC_F32_P] {data/roofline.dat}; 
% \node[] at (axis cs:8.3,11) {8};
% \node[] at (axis cs:14.3,10.8) {16};

\addplot table [x=CC_F64_I,y=CC_F64_P] {data/roofline.dat}; 
% \node[] at (axis cs:8,5) {8};
% \node[] at (axis cs:14,5.2) {16};

\addplot[mark=none, line width=1, gray] coordinates {(1,2) (138,282) (200,282)};
\addplot[mark=none, dashed, line width=1, gray] coordinates {(1,282) (138,282)};

\addplot[mark=none, line width=1, gray] coordinates {(8.64,17.625) (200,17.625)};
\addplot[mark=none, dashed, line width=1, gray] coordinates {(1,17.625) (8.64,17.625)};

\addplot[mark=none, line width=1, gray] coordinates {(4.32,8.813) (200,8.813)};
\addplot[mark=none, dashed, line width=1, gray] coordinates {(1,8.813) (4.32,8.813)};


\node[font=\footnotesize] at (axis cs:75,330) {FP16 Tensor Core};
\node[font=\footnotesize] at (axis cs:75,21) {FP64 Tensor Core};
\node[font=\footnotesize] at (axis cs:75,11) {FP64 CUDA Core};
\node[font=\footnotesize,rotate=44] at (axis cs:10,25) {VRAM bw 2039GB/s};
\end{axis}
\end{tikzpicture}

==> figure/shmem_roofline.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Arithmetic Intensity (FLOP/byte)},
	ylabel={Performance (TFLOPS/s)},
	grid=major,
        height=0.4\textwidth,
        width=0.4\textwidth,
        legend style={at={(1.3,0.4)},font=\footnotesize,
        anchor=south,legend columns=1},
        % legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        % legend pos=north west,
        legend cell align={left},
        legend entries={
        TC MMA CF EC FP16, 
        TC MMA CF FP16, 
        TC MMA FP16, 
        TC WMMA FP16,
        TC MMA CF FP64, 
        TC MMA FP64,
        TC WMMA FP64,
        CC FP32,
        CC FP64},
        xmode=log,
      log basis x={10},
        ymode=log,
      log basis y={10},
      ymin=1.647,
      % ymax=3,
      xmax=50,
      xmin=0.1,
      % xtick={1,2,4,8,16},
      % xticklabels={1,2,4,8,16},
      % ytick={2,4,8,16},
      % yticklabels={2,4,8,16,32},
        ]
\addplot table [x=TC_MMA_CF_EC_F16_I,y=TC_MMA_CF_EC_F16_P] {data/shmem_roofline.dat}; 

\addplot table [x=TC_MMA_CF_F16_I,y=TC_MMA_CF_F16_P] {data/shmem_roofline.dat}; 

\addplot table [x=TC_MMA_F16_I,y=TC_MMA_F16_P] {data/shmem_roofline.dat}; 

\addplot table [x=TC_WMMA_F32_I,y=TC_WMMA_F32_P] {data/shmem_roofline.dat}; 

\addplot table [x=TC_MMA_CF_F64_I,y=TC_MMA_CF_F64_P] {data/shmem_roofline.dat}; 

\addplot table [x=TC_MMA_F64_I,y=TC_MMA_F64_P] {data/shmem_roofline.dat}; 

\addplot table [x=TC_WMMA_F64_I,y=TC_WMMA_F64_P] {data/shmem_roofline.dat}; 

\addplot table [x=CC_F32_I,y=CC_F32_P] {data/shmem_roofline.dat}; 
% \node[] at (axis cs:8.3,11) {8};
% \node[] at (axis cs:14.3,10.8) {16};

\addplot table [x=CC_F64_I,y=CC_F64_P] {data/shmem_roofline.dat}; 
% \node[] at (axis cs:8,5) {8};
% \node[] at (axis cs:14,5.2) {16};

\addplot[mark=none, line width=1, gray] coordinates {(0.1,1.647) (16.47,282) (200,282)};
\addplot[mark=none, dashed, line width=1, gray] coordinates {(0.1,282) (16.47,282)};

\addplot[mark=none, line width=1, gray] coordinates {(1.028,17.625) (200,17.625)};
\addplot[mark=none, dashed, line width=1, gray] coordinates {(0.1,17.625) (1.028,17.625)};

\addplot[mark=none, line width=1, gray] coordinates {(0.514,8.813) (200,8.813)};
\addplot[mark=none, dashed, line width=1, gray] coordinates {(0.1,8.813) (0.514,8.813)};


\node[font=\footnotesize] at (axis cs:12,330) {FP16 Tensor Core};
\node[font=\footnotesize] at (axis cs:12,21) {FP64 Tensor Core};
\node[font=\footnotesize] at (axis cs:12,11) {FP64 CUDA Core};
\node[font=\footnotesize,rotate=48] at (axis cs:2,45) {Shared memory bw 17.145TB/s};
\end{axis}
\end{tikzpicture}

==> figure/single_perf.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Number of DoFs},
	ylabel={Performance [TFLOP/s]},
	grid=major,
        height=0.4\textwidth,
        width=0.4\textwidth,
        legend entries={MMA CF FP16, MMA basic FP16, WMMA FP16, CUDA Core FP32},
        legend style={font=\footnotesize}, % Customize the legend style
        legend cell align={left},
        legend columns=1, % Number of columns in the legend
        % legend pos=outer north east,
        legend pos=north west,
        xmode=log,
        log basis x={10},
        ymin=0,
        ymax=30,
        xmin=1e3,
        xmax=3e8,
        ytick distance={5},
]
\addplot table [x=dof,y=TC_MMA_CF] {data/single_perf.dat};
\addplot table [x=dof,y=TC_MMA] {data/single_perf.dat};
\addplot table [x=dof,y=TC_WMMA] {data/single_perf.dat};
\addplot table [x=dof,y=CC_CF] {data/single_perf.dat};

\addplot[mark=none, dashed, line width=1.5, gray] coordinates {(1e3, 17.625) (3e8, 17.625)};
\node[font=\small, gray] at (axis cs:1e5,19) {CUDA Core Peak FP32 1.27 GHz};

\addplot[mark=none, line width=1, gray, ->] coordinates {(2e8, 7.65) (2e8,27.2)};
\node[gray,left] at (axis cs:2e8,23) {3.5x};

\end{axis}
\end{tikzpicture}

==> figure/solver.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Number of DoFs},
	ylabel={Error},
        ymode=log,
        log basis y={10},
        xmode=log,
        log basis x={10},
	grid=major,
        height=0.4\textwidth,
        legend cell align={left},
        legend entries={GMRES $H_1$ error, GMRES $L_2$ error, FGMRES $H_1$ error, FGMRES $L_2$ error},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=north west,
        % legend style={at={(0.45,-0.25)},
        % anchor=north,legend columns=5},
        % ytick={1e-1,1e-3,1e-5,1e-7,1e-9},
        % ymax = 10,
        % xmin = 0,
        % ymin=1e-9,
        % unbounded coords=jump,
]
\addplot  table [x=dof,y=H1_error] {data/solver.dat};
\addplot  table [x=dof,y=L2_error] {data/solver.dat};
\addplot  table [x=dof,y=F_H1_error] {data/solver.dat};
\addplot  table [x=dof,y=F_L2_error] {data/solver.dat};

\end{axis}
\end{tikzpicture}

==> figure/throughput_N16.tikz <==
\begin{tikzpicture}
\begin{axis}[
        % ymode=log,
        % log basis y={10},
        xmode=log,
        log basis x={10},
	grid=major,
        height=0.4\textwidth, grid=major,
        width=0.4\textwidth, % Adjust the width of each plot
        xlabel={Number of DoFs},
        ylabel={DoF/s},
        % legend style={at={(0.5,-0.15)},
        % anchor=north,legend columns=5},
        legend entries={MMA CF, MMA basic, WMMA, CUDA Core},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=south east,
        legend cell align={left},
        % legend style={at={(0.45,-0.25)},
        % anchor=north,legend columns=5},
        % ytick={1e-1,1e-3,1e-5,1e-7,1e-9},
        % ymax = 10,
        % xmin = 0,
        ymin=0,
        unbounded coords=jump,
]
\addplot table [x=dof,y=Perf_TC_MMA_CF] {data/double_perf16.dat};
\addplot table [x=dof,y=Perf_TC_MMA] {data/double_perf16.dat};
\addplot table [x=dof,y=Perf_TC_WMMA] {data/double_perf16.dat};
\addplot table [x=dof,y=Perf_CC_CF] {data/double_perf16.dat};

\end{axis}
\end{tikzpicture}

==> figure/throughput_N16_s.tikz <==
\begin{tikzpicture}
\begin{axis}[
        % ymode=log,
        % log basis y={10},
        xmode=log,
        log basis x={10},
	grid=major,
        height=0.4\textwidth, 
        width=0.4\textwidth, % Adjust the width of each plot
        xlabel={Number of DoFs},
        ylabel={DoF/s},
        % legend style={at={(0.5,-0.15)},
        % anchor=north,legend columns=5},
        legend cell align={left},
        legend entries={MMA CF FP16, MMA basic FP16, WMMA FP16, CUDA Core FP32},
        legend style={font=\footnotesize}, % Customize the legend style
        legend columns=1, % Number of columns in the legend
        legend pos=north west,
        % legend style={at={(0.45,-0.25)},
        % anchor=north,legend columns=5},
        % ytick={1e-1,1e-3,1e-5,1e-7,1e-9},
        % ymax = 10,
        % xmin = 0,
        ymin=0,
        unbounded coords=jump,
]
\addplot table [x=dof,y=Perf_TC_MMA_CF] {data/single_perf.dat};
\addplot table [x=dof,y=Perf_TC_MMA] {data/single_perf.dat};
\addplot table [x=dof,y=Perf_TC_WMMA] {data/single_perf.dat};
\addplot table [x=dof,y=Perf_CC_CF] {data/single_perf.dat};

\end{axis}
\end{tikzpicture}

==> figure/throughput_N8.tikz <==
\begin{tikzpicture}
\begin{axis}[
        % ymode=log,
        % log basis y={10},
        xmode=log,
        log basis x={10},
	grid=major,
        height=0.4\textwidth, grid=major,
        width=0.4\textwidth, % Adjust the width of each plot
        xlabel={Number of DoFs},
        ylabel={DoF/s},
        % legend style={at={(0.5,-0.15)},
        % anchor=north,legend columns=5},
        legend entries={MMA CF, MMA basic, WMMA, CUDA Core},
        legend style={font=\footnotesize}, % Customize the legend style
        legend cell align={left},
        legend columns=1, % Number of columns in the legend
        legend pos=south east,
        % legend style={at={(0.45,-0.25)},
        % anchor=north,legend columns=5},
        % ytick={1e-1,1e-3,1e-5,1e-7,1e-9},
        % ymax = 10,
        % xmin = 0,
        ymin=0,
        unbounded coords=jump,
]
\addplot table [x=dof,y=Perf_TC_MMA_CF] {data/double_perf.dat};
\addplot table [x=dof,y=Perf_TC_MMA] {data/double_perf.dat};
\addplot table [x=dof,y=Perf_TC_WMMA] {data/double_perf.dat};
\addplot table [x=dof,y=Perf_CC_CF] {data/double_perf.dat};

\end{axis}
\end{tikzpicture}

==> figure/vertex-patch.tikz <==
\begin{tikzpicture}[scale=.7]

% \begin{scope}[]
    
% \fill[red,opacity=.5] (1.1,1.1) rectangle (2.9,2.9);
% \fill[blue,opacity=.5] (2.1,2.1) rectangle (3.9,3.9);


% \foreach \i in {0,...,5}
% {
%   \draw (0,\i) -- (5,\i);
%   \draw (\i,0) -- (\i,5);
% }
% \end{scope}

\begin{scope}[scale=1, xshift=4cm, yshift=0cm]
    
\fill[yellow,opacity=.7] (1.1,1.1) rectangle (2.9,2.9);
\fill[orange,opacity=.7] (1.1,1.1) rectangle (1.9,2.9);

\fill[gray,opacity=.7] (1.1,1.9) rectangle (1.9,2.1);
\fill[gray,opacity=.7] (1.1,2.9) rectangle (1.9,3.1);
\fill[gray,opacity=.7] (1.9,1.1) rectangle (2.1,1.9);
\fill[gray,opacity=.7] (1.9,2.1) rectangle (2.1,2.9);

\draw (0.5,0.5) grid (3.5,3);

\end{scope}

\begin{scope}[scale=1, xshift=0cm, yshift=0cm]
    
\fill[yellow,opacity=.7] (1.1,1.1) rectangle (2.9,2.9);
\fill[orange,opacity=.7] (1.1,1.1) rectangle (1.9,1.9);

\fill[gray,opacity=.7] (1.1,1.9) rectangle (1.9,2.1);
\fill[gray,opacity=.7] (1.9,1.1) rectangle (2.1,1.9);

\draw (0.5,0.5) grid (3.5,3.5);

\end{scope}

\begin{scope}[scale=1, xshift=12cm, yshift=0cm]
    
\fill[yellow,opacity=.7] (1.1,1.1) rectangle (2.9,2.9);
\fill[orange,opacity=.7] (1.1,1.1) rectangle (2.9,2.9);

\fill[gray,opacity=.7] (1.1,1.9) rectangle (1.9,2.1);
\fill[gray,opacity=.7] (1.1,2.9) rectangle (1.9,3.1);
\fill[gray,opacity=.7] (2.1,1.9) rectangle (2.9,2.1);
\fill[gray,opacity=.7] (2.1,2.9) rectangle (2.9,3.1);
\fill[gray,opacity=.7] (1.9,1.1) rectangle (2.1,1.9);
\fill[gray,opacity=.7] (1.9,2.1) rectangle (2.1,2.9);
\fill[gray,opacity=.7] (2.9,1.1) rectangle (3.1,1.9);
\fill[gray,opacity=.7] (2.9,2.1) rectangle (3.1,2.9);

\draw (0.5,0.5) grid (3,3);

\end{scope}

\begin{scope}[scale=1, xshift=8cm, yshift=0cm]
    
\fill[yellow,opacity=.7] (1.1,1.1) rectangle (2.9,2.9);
\fill[orange,opacity=.7] (1.1,1.1) rectangle (2.9,1.9);
\fill[gray,opacity=.7] (1.1,1.9) rectangle (1.9,2.1);
\fill[gray,opacity=.7] (2.1,1.9) rectangle (2.9,2.1);
\fill[gray,opacity=.7] (1.9,1.1) rectangle (2.1,1.9);
\fill[gray,opacity=.7] (2.9,1.1) rectangle (3.1,1.9);

\draw (0.5,0.5) grid (3,3.5);

\end{scope}

\end{tikzpicture}

